Achieving Determinism in Adaptive AUTOSAR

AUTOSAR Adaptive Platform is an emerging industry standard that tackles the challenges of modern automotive software design, but does not provide adequate mechanisms to enforce deterministic execution. This poses profound challenges to testing and maintenance of the application software, which is particularly problematic for safety-critical applications. In this paper, we analyze the problem of nondeterminism in AP and propose a framework for the design of deterministic automotive software that transparently integrates with the AP communication mechanisms. We illustrate our approach in a case study based on the brake assistant demonstrator application that is provided by the AUTOSAR consortium. We show that the original implementation is nondeterministic and discuss a deterministic solution based on our framework.

==> fig/autosar_com.tex <==
\begin{tikzpicture}[font=\sffamily]
  \scriptsize

  %
  \tikzstyle{actor}=[draw, rectangle, align=center, minimum height=16pt, minimum width=40pt,line width=0.5pt,fill=c4,inner sep=0]
  \tikzstyle{large}=[actor, minimum height=20pt, minimum width=30pt, inner sep=0pt]
  \tikzstyle{label}=[above=-1pt,midway,color=black]
  \tikzstyle{sync}=[draw,{Triangle[reversed,scale=0.9]}-{Triangle[scale=0.9]},line width=0.5pt]
  \tikzstyle{async}=[draw,dashed,-{Stealth[]},line width=0.5pt]
  \tikzstyle{swc}=[draw, inner sep=3pt, fill=c1]
  \tikzstyle{ethernet}=[draw, minimum width=83pt, minimum height=18pt, fill=c6,rotate=90]

  %
  \node[large,fill=c2] (cl) { Client\\Logic };
  \node[large,right=30pt of cl,fill=c4] (proxy) { Service\\Proxy };
  \node[large,right=10pt of proxy,fill=c5] (some) { SOME/IP };
  \node[large,right=10pt of some,fill=c4] (skel) { Service\\Skeleton };
  \node[large,right=30pt of skel,fill=c2] (sl) { Server\\Logic };

  %
  \path[async] ([yshift=6pt]cl.east) -- node[label]{method} ([yshift=6pt]proxy.west);
  \path[async] ([yshift=4pt]proxy.west) -- ([yshift=4pt]cl.east);
  \path[async] ([yshift=-6pt]proxy.west) -- node[label]{event} ([yshift=-6pt]cl.east);

  %
  \path[async] ([yshift=6pt]proxy.east) -- ([yshift=6pt]some.west);
  \path[async] ([yshift=4pt]some.west) -- ([yshift=4pt]proxy.east);
  \path[async] ([yshift=-6]some.west) -- ([yshift=-6pt]proxy.east);

  %
  \path[async] ([yshift=6pt]some.east) -- ([yshift=6pt]skel.west);
  \path[async] ([yshift=4pt]skel.west) -- ([yshift=4pt]some.east);
  \path[async] ([yshift=-6pt]skel.west) -- ([yshift=-6pt]some.east);

  %
  \path[async] ([yshift=6pt]skel.east) -- node[label]{method} ([yshift=6pt]sl.west);
  \path[async] ([yshift=4pt]sl.west) -- ([yshift=4pt]skel.east);
  \path[async] ([yshift=-6pt]sl.west) -- node[label]{event} ([yshift=-6pt]skel.east);

  %
  \begin{scope}[on background layer]
    \node[above=3pt of cl] (d1) {};
    \node[swc,fit={(cl)(proxy)(d1)}] (cswc) {};
    \node[below right, inner sep=2pt] at (cswc.north west) {Client SWC};
    \node[above=3pt of sl] (d3) {};
    \node[swc,fit={(sl)(skel)(d3)}] (sswc) {};
    \node[below left, inner sep=2pt] at (sswc.north east) {Server SWC};
  \end{scope}

  %
  %
  %

\end{tikzpicture}


==> fig/dear.tex <==
\begin{tikzpicture}[font=\sffamily]
  \scriptsize

  %
  %
  %
  \tikzstyle{actor}=[draw, rectangle, align=center, minimum height=16pt, minimum width=44pt,line width=0.5pt,fill=c4,inner sep=0]
  \tikzstyle{large}=[actor, minimum height=37pt, minimum width=30pt]
  \tikzstyle{sync}=[draw,{Triangle[reversed,scale=0.9]}-{Triangle[scale=0.9]},line width=0.5pt]
  \tikzstyle{label}=[above=-1pt,midway,color=black,font=\tiny]
  \tikzstyle{blabel}=[below=-1pt,midway,color=black,font=\tiny]
  \tikzstyle{async}=[draw,dashed,-{Stealth[]},line width=0.5pt]
  \tikzstyle{swc}=[draw, inner sep=2pt, fill=c1]
  \tikzstyle{ethernet}=[draw, minimum width=63pt, minimum height=18pt, fill=c6,rotate=90]

  %
  %
  %

  \node[minimum height=0,inner sep=0] (canchor) {};

  %
  \node[actor,above=2pt of canchor, fill=c3] (cmt) {Client Method\\Transactor};
  \node[actor,below=2pt of canchor,fill=c3] (cet) {Client Event\\Transactor};
  \node[large,left=40pt of canchor,fill=c2] (cl) { Client\\Reactor };
  \path[sync] ([yshift=12.5pt]cl.east) -- node [label] {(1)} ([yshift=2pt]cmt.west);
  \path[sync] ([yshift=-2pt]cmt.west) -- node [blabel] {(22)} ([yshift=8.5pt]cl.east);
  \path[sync] (cet.west) -- ([yshift=-10.5pt]cl.east);

  %
  \node[large,right=40pt of canchor,fill=c4] (proxy) { Service\\Proxy };
  \path[async] ([yshift=1pt]cmt.east) -- node[label]{(3)} ([yshift=11.5pt]proxy.west);
  \path[async] ([yshift=9.5pt]proxy.west) -- node[blabel]{(20)} ([yshift=-1pt]cmt.east);
  \path[async] ([yshift=-10.5pt]proxy.west) -- (cet.east);

  %
  \node[large,right=20pt of proxy,fill=c5] (cbind) { SOME/IP\\Binding };
  \path[async] ([yshift=11.5pt]proxy.east) -- node[label]{(4)} ([yshift=11.5pt]cbind.west);
  \path[async] ([yshift=9.5pt]cbind.west) -- node[blabel]{(19)} ([yshift=9.5pt]proxy.east);
  \path[async] ([yshift=-10.5pt]cbind.west) -- ([yshift=-10.5pt]proxy.east);

  %
  \node[actor,above=4pt of proxy] (ctb) {Timestamp\\Bypass};
  \path[async] let \p1=([xshift=-1pt]cmt.north), \p2=([yshift=1pt]ctb.west) in (\p1) -- (\x1,\y2)-- node[label]{(2)} (\p2);
  \path[async] let \p1=([xshift=1pt]cmt.north), \p2=([yshift=-1pt]ctb.west) in (\p2) --  node[blabel]{(21)} (\x1,\y2)-- (\p1);
  \path[async] let \p1=([yshift=1pt]ctb.east), \p2=([xshift=1pt]cbind.north) in (\p1) -- node[label]{(5)} (\x2,\y1)-- (\p2);
  \path[async] let \p1=([yshift=-1pt]ctb.east), \p2=([xshift=-1pt]cbind.north) in (\p2) -- (\x2,\y1)-- node[blabel]{(18)} (\p1);
  \path[async,-] ([xshift=1pt]cmt.south) -- ([xshift=1pt]cet.north);
  \path[async,-] ([xshift=-1pt]cet.north) -- ([xshift=-1pt]cmt.south);

  %
  \begin{scope}[on background layer]
    \node[swc,fit={(cl)(proxy)(cbind)(ctb)}] (cswc) {};
    \node[below right, inner sep=4pt] at (cswc.north west) {Client SWC};
  \end{scope}


  %
  %
  %

  \node[minimum height=0,inner sep=0,right=300pt of canchor] (sanchor) {};

  %
  \node[actor, above=2pt of sanchor,fill=c3] (cmt) {Server Method\\Transactor};
  \node[actor,below=2pt of sanchor,fill=c3] (scet) {Server Event\\Transactor};
  \node[large,right=40pt of sanchor,fill=c2] (sl) { Server\\Reactor };
  \path[sync] ([yshift=2pt]cmt.east) -- node [label] {(11)} ([yshift=12.5pt]sl.west);
  \path[sync] ([yshift=8.5pt]sl.west) -- node [blabel] {(12)} ([yshift=-2pt]cmt.east);
  \path[sync] ([yshift=-10.5pt]sl.west) -- (scet.east);

  %
  \node[large,left=40pt of sanchor,fill=c4] (skel) { Service\\Skeleton };
  \path[async] ([yshift=11.5pt]skel.east) -- node[label]{(9)} ([yshift=1pt]cmt.west);
  \path[async] ([yshift=-1pt]cmt.west) -- node[blabel]{(14)}  ([yshift=9.5pt]skel.east);
  \path[async] (scet.west) -- ([yshift=-10.5pt]skel.east);

  %
  \node[large,left=20pt of skel,fill=c5] (sbind) { SOME/IP\\Binding };
  \path[async] ([yshift=11.5pt]sbind.east) -- node[label]{(8)} ([yshift=11.5pt]skel.west);
  \path[async] ([yshift=9.5pt]skel.west) -- node[blabel]{(15)} ([yshift=9.5pt]sbind.east);
  \path[async] ([yshift=-10.5pt]skel.west) -- ([yshift=-10.5pt]sbind.east);

  %
  \node[actor,above=4pt of skel] (stb) {Timestamp\\Bypass};
  \path[async] let \p1=([xshift=-1pt]cmt.north), \p2=([yshift=-1pt]stb.east) in (\p1) -- (\x1,\y2)-- node[blabel]{(13)} (\p2);
  \path[async] let \p1=([xshift=1pt]cmt.north), \p2=([yshift=1pt]stb.east) in (\p2) --  node[label]{(10)} (\x1,\y2)-- (\p1);
  \path[async] let \p1=([yshift=-1pt]stb.west), \p2=([xshift=1pt]sbind.north) in (\p1) -- node[blabel]{(16)} (\x2,\y1)-- (\p2);
  \path[async] let \p1=([yshift=1pt]stb.west), \p2=([xshift=-1pt]sbind.north) in (\p2) -- (\x2,\y1)-- node[label]{(7)} (\p1);
  \path[async,-] ([xshift=1pt]cmt.south) -- ([xshift=1pt]scet.north);
  \path[async,-] ([xshift=-1pt]scet.north) -- ([xshift=-1pt]cmt.south);

  %
  \begin{scope}[on background layer]
    \node[swc,fit={(sl)(skel)(sbind)(stb)}] (sswc) {};
    \node[below left, inner sep=4pt] at (sswc.north east) {Server SWC};
  \end{scope}

  %
  %
  %
  \node[ethernet] (eth) at ($(cswc)!0.5!(sswc)$) {Ethernet};
  \begin{scope}[on background layer]
  \path[async] ([yshift=11.5pt]cbind.east) -- node[label]{(6)} ([yshift=1.5pt]eth.north);
  \path[async] ([yshift=-0.5pt]eth.north) -- node[blabel]{(17)}  ([yshift=9.5pt]cbind.east);
  \path[async] ([yshift=-20.5pt]eth.north) -- ([yshift=-10.5pt]cbind.east);
  \path[async] ([yshift=1.5pt]eth.south) -- node[label]{(6)} ([yshift=11.5pt]sbind.west);
  \path[async] ([yshift=9.5pt]sbind.west) -- node[blabel]{(17)} ([yshift=-0.5pt]eth.south);
  \path[async] ([yshift=-10.5pt]sbind.west) -- ([yshift=-20.5pt]eth.south);
  \end{scope}
\end{tikzpicture}


==> fig/eba.tex <==
\begin{tikzpicture}[font=\sffamily]
  \scriptsize

  \tikzstyle{platform}=[draw, inner sep=2pt, fill=c2]
  \tikzstyle{swc}=[draw, fill=c5,align=center,minimum width=38pt, minimum height=16pt, inner sep=0]

  \node[swc] (vp) { Video\\Provider };

  \node[swc,right=9pt of vp] (va) { Video\\Adapter };
  \node[swc,right=3pt of va] (pp) { Pre-\\processing };
  \node[swc,right=3pt of pp] (cv) { Computer \\ Vision };
  \node[swc,right=3pt of cv] (eba) { EBA };

  \begin{scope}[on background layer]
  \node[above=5pt of vp] (d1) {};
  \node[platform, fit=(vp)(d1)] (p1) {};
  \node[below left, inner sep=2pt] at (p1.north east) {Platform 1};
  \node[above=5pt of eba] (d2) {};
  \node[platform, align=left,fit={(va)(pp)(cv)(eba)(d2)}] (p2) {};
  \node[below left, inner sep=2pt] at (p2.north east) {Platform 2};
  \end{scope}

  \path[draw,-latex] ([xshift=10pt]vp.south) to[bend right=45] node[below,midway]{frame} ([xshift=-10pt]va.south);
  \path[draw,-latex] ([xshift=10pt]va.south) to[bend right=45] node[below,midway]{frame} ([xshift=-10pt]pp.south);
  \path[draw,-latex] ([xshift=10pt]pp.south) to[bend right=45] node[below,midway]{frame} ([xshift=-10pt]cv.south);
  \path[draw,-latex] ([xshift=10pt]pp.north) to[bend left=45] node[above,midway]{lane} ([xshift=-10pt]cv.north);
  \path[draw,-latex] ([xshift=10pt]cv.south) to[bend right=45] node[below,midway]{vehicles} ([xshift=-10pt]eba.south);
  \path[draw,-latex] ([xshift=10pt]eba.south) to[bend right=45] node[below,midway]{brake} ([xshift=29pt]eba.south);
  
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %

  %
\end{tikzpicture}


==> plot/errors.tex <==
%
%
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.65, 40.60) --
	(232.99, 40.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.65, 61.81) --
	(232.99, 61.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.65, 83.02) --
	(232.99, 83.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.65,104.24) --
	(232.99,104.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.81, 28.11) --
	( 58.81,120.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.55, 28.11) --
	(100.55,120.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.29, 28.11) --
	(142.29,120.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (184.03, 28.11) --
	(184.03,120.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.76, 28.11) --
	(225.76,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.65, 30.00) --
	(232.99, 30.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.65, 51.21) --
	(232.99, 51.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.65, 72.42) --
	(232.99, 72.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.65, 93.63) --
	(232.99, 93.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.65,114.84) --
	(232.99,114.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.94, 28.11) --
	( 37.94,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.68, 28.11) --
	( 79.68,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.42, 28.11) --
	(121.42,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.16, 28.11) --
	(163.16,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.90, 28.11) --
	(204.90,120.97);
\definecolor{fillColor}{RGB}{12,44,132}

\path[fill=fillColor] ( 37.94, 32.33) rectangle (169.45, 36.15);
\definecolor{fillColor}{RGB}{29,145,192}

\path[fill=fillColor] (169.45, 32.33) rectangle (219.60, 36.15);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (219.60, 32.33) rectangle (223.69, 36.15);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (223.69, 32.33) rectangle (223.70, 36.15);
\definecolor{fillColor}{RGB}{12,44,132}

\path[fill=fillColor] ( 37.94, 36.57) rectangle (158.47, 40.39);
\definecolor{fillColor}{RGB}{29,145,192}

\path[fill=fillColor] (158.47, 36.57) rectangle (161.31, 40.39);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (161.31, 36.57) rectangle (161.35, 40.39);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (161.35, 36.57) rectangle (169.13, 40.39);
\definecolor{fillColor}{RGB}{12,44,132}

\path[fill=fillColor] ( 37.94, 40.81) rectangle (147.50, 44.63);
\definecolor{fillColor}{RGB}{29,145,192}

\path[fill=fillColor] (147.50, 40.81) rectangle (150.08, 44.63);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (150.08, 40.81) rectangle (150.12, 44.63);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (150.12, 40.81) rectangle (150.13, 44.63);
\definecolor{fillColor}{RGB}{12,44,132}

\path[fill=fillColor] ( 37.94, 45.06) rectangle ( 38.46, 48.87);
\definecolor{fillColor}{RGB}{29,145,192}

\path[fill=fillColor] ( 38.46, 45.06) rectangle (126.12, 48.87);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (126.12, 45.06) rectangle (133.70, 48.87);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (133.70, 45.06) rectangle (135.12, 48.87);
\definecolor{fillColor}{RGB}{12,44,132}

\path[fill=fillColor] ( 37.94, 49.30) rectangle ( 38.27, 53.12);
\definecolor{fillColor}{RGB}{29,145,192}

\path[fill=fillColor] ( 38.27, 49.30) rectangle (121.58, 53.12);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (121.58, 49.30) rectangle (127.67, 53.12);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (127.67, 49.30) rectangle (127.67, 53.12);
\definecolor{fillColor}{RGB}{12,44,132}

\path[fill=fillColor] ( 37.94, 53.54) rectangle ( 37.95, 57.36);
\definecolor{fillColor}{RGB}{29,145,192}

\path[fill=fillColor] ( 37.95, 53.54) rectangle (105.90, 57.36);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (105.90, 53.54) rectangle (111.11, 57.36);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (111.11, 53.54) rectangle (111.13, 57.36);
\definecolor{fillColor}{RGB}{12,44,132}

\path[fill=fillColor] ( 37.94, 57.78) rectangle (107.15, 61.60);
\definecolor{fillColor}{RGB}{29,145,192}

\path[fill=fillColor] (107.15, 57.78) rectangle (107.20, 61.60);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (107.20, 57.78) rectangle (107.20, 61.60);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (107.20, 57.78) rectangle (107.20, 61.60);
\definecolor{fillColor}{RGB}{12,44,132}

\path[fill=fillColor] ( 37.94, 62.03) rectangle ( 37.95, 65.84);
\definecolor{fillColor}{RGB}{29,145,192}

\path[fill=fillColor] ( 37.95, 62.03) rectangle ( 43.67, 65.84);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 43.67, 62.03) rectangle ( 43.75, 65.84);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 43.75, 62.03) rectangle ( 88.54, 65.84);
\definecolor{fillColor}{RGB}{12,44,132}

\path[fill=fillColor] ( 37.94, 66.27) rectangle ( 37.96, 70.09);
\definecolor{fillColor}{RGB}{29,145,192}

\path[fill=fillColor] ( 37.96, 66.27) rectangle ( 79.21, 70.09);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 79.21, 66.27) rectangle ( 83.18, 70.09);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 83.18, 66.27) rectangle ( 83.18, 70.09);
\definecolor{fillColor}{RGB}{12,44,132}

\path[fill=fillColor] ( 37.94, 70.51) rectangle ( 37.95, 74.33);
\definecolor{fillColor}{RGB}{29,145,192}

\path[fill=fillColor] ( 37.95, 70.51) rectangle ( 69.79, 74.33);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 69.79, 70.51) rectangle ( 73.75, 74.33);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 73.75, 70.51) rectangle ( 73.75, 74.33);
\definecolor{fillColor}{RGB}{12,44,132}

\path[fill=fillColor] ( 37.94, 74.75) rectangle ( 37.95, 78.57);
\definecolor{fillColor}{RGB}{29,145,192}

\path[fill=fillColor] ( 37.95, 74.75) rectangle ( 43.72, 78.57);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 43.72, 74.75) rectangle ( 43.78, 78.57);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 43.78, 74.75) rectangle ( 43.78, 78.57);
\definecolor{fillColor}{RGB}{12,44,132}

\path[fill=fillColor] ( 37.94, 78.99) rectangle ( 38.07, 82.81);
\definecolor{fillColor}{RGB}{29,145,192}

\path[fill=fillColor] ( 38.07, 78.99) rectangle ( 38.21, 82.81);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 38.21, 78.99) rectangle ( 38.22, 82.81);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 38.22, 78.99) rectangle ( 43.62, 82.81);
\definecolor{fillColor}{RGB}{12,44,132}

\path[fill=fillColor] ( 37.94, 83.24) rectangle ( 37.95, 87.05);
\definecolor{fillColor}{RGB}{29,145,192}

\path[fill=fillColor] ( 37.95, 83.24) rectangle ( 43.50, 87.05);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 43.50, 83.24) rectangle ( 43.57, 87.05);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 43.57, 83.24) rectangle ( 43.57, 87.05);
\definecolor{fillColor}{RGB}{12,44,132}

\path[fill=fillColor] ( 37.94, 87.48) rectangle ( 37.96, 91.30);
\definecolor{fillColor}{RGB}{29,145,192}

\path[fill=fillColor] ( 37.96, 87.48) rectangle ( 38.01, 91.30);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 38.01, 87.48) rectangle ( 38.01, 91.30);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 38.01, 87.48) rectangle ( 43.11, 91.30);
\definecolor{fillColor}{RGB}{12,44,132}

\path[fill=fillColor] ( 37.94, 91.72) rectangle ( 37.95, 95.54);
\definecolor{fillColor}{RGB}{29,145,192}

\path[fill=fillColor] ( 37.95, 91.72) rectangle ( 43.03, 95.54);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 43.03, 91.72) rectangle ( 43.09, 95.54);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 43.09, 91.72) rectangle ( 43.11, 95.54);
\definecolor{fillColor}{RGB}{12,44,132}

\path[fill=fillColor] ( 37.94, 95.96) rectangle ( 37.95, 99.78);
\definecolor{fillColor}{RGB}{29,145,192}

\path[fill=fillColor] ( 37.95, 95.96) rectangle ( 43.01, 99.78);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 43.01, 95.96) rectangle ( 43.06, 99.78);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 43.06, 95.96) rectangle ( 43.07, 99.78);
\definecolor{fillColor}{RGB}{12,44,132}

\path[fill=fillColor] ( 37.94,100.21) rectangle ( 37.96,104.02);
\definecolor{fillColor}{RGB}{29,145,192}

\path[fill=fillColor] ( 37.96,100.21) rectangle ( 37.99,104.02);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 37.99,100.21) rectangle ( 37.99,104.02);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 37.99,100.21) rectangle ( 42.77,104.02);
\definecolor{fillColor}{RGB}{12,44,132}

\path[fill=fillColor] ( 37.94,104.45) rectangle ( 37.95,108.27);
\definecolor{fillColor}{RGB}{29,145,192}

\path[fill=fillColor] ( 37.95,104.45) rectangle ( 41.82,108.27);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 41.82,104.45) rectangle ( 41.86,108.27);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 41.86,104.45) rectangle ( 41.88,108.27);
\definecolor{fillColor}{RGB}{12,44,132}

\path[fill=fillColor] ( 37.94,108.69) rectangle ( 38.02,112.51);
\definecolor{fillColor}{RGB}{29,145,192}

\path[fill=fillColor] ( 38.02,108.69) rectangle ( 38.95,112.51);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 38.95,108.69) rectangle ( 39.03,112.51);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 39.03,108.69) rectangle ( 40.39,112.51);
\definecolor{fillColor}{RGB}{12,44,132}

\path[fill=fillColor] ( 37.94,112.93) rectangle ( 37.96,116.75);
\definecolor{fillColor}{RGB}{29,145,192}

\path[fill=fillColor] ( 37.96,112.93) rectangle ( 38.07,116.75);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 38.07,112.93) rectangle ( 38.07,116.75);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 38.07,112.93) rectangle ( 38.08,116.75);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.70, 27.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.70, 48.45) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.70, 69.66) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.70, 90.88) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.70,112.09) {20};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.94, 17.65) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.68, 17.65) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (121.42, 17.65) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (163.16, 17.65) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.90, 17.65) {20};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.82,  7.44) {Prevalence (\%)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01, 74.54) {Experiment instance (sorted)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{211,211,211}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.89, 73.59) rectangle (229.05,121.92);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 99.39,110.63) {Error Type};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{12,44,132}

\path[fill=fillColor] (100.10,100.10) rectangle (104.70,105.44);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{29,145,192}

\path[fill=fillColor] (100.10, 93.34) rectangle (104.70, 98.68);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (100.10, 86.57) rectangle (104.70, 91.91);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (100.10, 79.81) rectangle (104.70, 85.15);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (108.92,100.36) {Dropped frames (Preprocessing)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (108.92, 93.60) {Dropped frames (Computer Vision)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (108.92, 86.83) {Input mismatches (Computer Vision)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (108.92, 80.07) {Dropped vehicles (EBA)};
\end{scope}
\end{tikzpicture}


==> plot/intro_dist.tex <==
%
%
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.87, 37.39) --
	( 92.06, 37.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.87, 50.14) --
	( 92.06, 50.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.87, 62.89) --
	( 92.06, 62.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.87, 75.64) --
	( 92.06, 75.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.87, 88.39) --
	( 92.06, 88.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.94, 28.11) --
	( 32.94, 92.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.21, 28.11) --
	( 47.21, 92.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.47, 28.11) --
	( 61.47, 92.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.73, 28.11) --
	( 75.73, 92.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.00, 28.11) --
	( 90.00, 92.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.87, 31.01) --
	( 92.06, 31.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.87, 43.77) --
	( 92.06, 43.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.87, 56.52) --
	( 92.06, 56.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.87, 69.27) --
	( 92.06, 69.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.87, 82.02) --
	( 92.06, 82.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.07, 28.11) --
	( 40.07, 92.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.34, 28.11) --
	( 54.34, 92.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.60, 28.11) --
	( 68.60, 92.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.86, 28.11) --
	( 82.86, 92.06);
\definecolor{fillColor}{RGB}{29,145,192}

\path[fill=fillColor] ( 33.65, 31.01) rectangle ( 46.49, 47.59);

\path[fill=fillColor] ( 47.92, 31.01) rectangle ( 60.76, 89.16);

\path[fill=fillColor] ( 62.18, 31.01) rectangle ( 75.02, 43.26);

\path[fill=fillColor] ( 76.45, 31.01) rectangle ( 89.28, 86.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.92, 28.26) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.92, 41.01) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.92, 53.76) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.92, 66.51) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.92, 79.26) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.07, 17.65) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 54.34, 17.65) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.60, 17.65) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.86, 17.65) {3};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.47,  7.44) {Printed Value};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01, 60.09) {Probability};
\end{scope}
\end{tikzpicture}

